Reconstructing Item Characteristic Curves using Fine-Tuned Large Language Models

Traditional methods for determining assessment item parameters, such as difficulty and discrimination, rely heavily on expensive field testing to collect student performance data for Item Response Theory (IRT) calibration. This study introduces a novel approach that implicitly models these psychometric properties by fine-tuning Large Language Models (LLMs) to simulate student responses across a spectrum of latent abilities. Leveraging the Qwen-3 dense model series and Low-Rank Adaptation (LoRA), we train models to generate responses to multiple choice questions conditioned on discrete ability descriptors. We reconstruct the probability of a correct response as a function of student ability, effectively generating synthetic Item Characteristic Curves (ICCs) to estimate IRT parameters. Evaluation on a dataset of Grade 6 English Language Arts (ELA) items and the BEA 2024 Shared Task dataset demonstrates that this method competes with or outperforms baseline approaches. This simulation-based technique seems particularly effective at modeling item discrimination.

==> plots.tex <==
\begin{tikzpicture}[yscale=1.1]
\begin{axis}[
    xlabel={Ability Level ($\theta$)},
    ylabel={Probability of Correct Response ($P$)},
    xmin=-4, xmax=3,
    ymin=0, ymax=1,
    grid=major,
    width=10cm,
    height=7cm,
    scatter/classes={
        a={mark=*,blue}
    }
]

\addplot[
    smooth,
    blue,
    thick,
] coordinates {
    (-3.2831, 0.0769) (-2.8289, 0.0952) (-2.5311, 0.1351) (-2.2333, 0.1375) 
    (-1.9355, 0.1667) (-1.6377, 0.1855) (-1.3399, 0.2828) (-1.0422, 0.2571) 
    (-0.7444, 0.3627) (-0.4466, 0.4236) (-0.1489, 0.5087) (0.1489, 0.5324) 
    (0.4466, 0.5777) (0.7444, 0.6667) (1.0422, 0.6601) (1.3399, 0.7829) 
    (1.6377, 0.7273) (1.9355, 0.7647) (2.2333, 0.7188) (2.7319, 0.875)
};

\addplot[
    only marks,
    mark=*,
    blue,
    mark size=1.5pt
] coordinates {
    (-3.2831, 0.0769) (-2.8289, 0.0952) (-2.5311, 0.1351) (-2.2333, 0.1375) 
    (-1.9355, 0.1667) (-1.6377, 0.1855) (-1.3399, 0.2828) (-1.0422, 0.2571) 
    (-0.7444, 0.3627) (-0.4466, 0.4236) (-0.1489, 0.5087) (0.1489, 0.5324) 
    (0.4466, 0.5777) (0.7444, 0.6667) (1.0422, 0.6601) (1.3399, 0.7829) 
    (1.6377, 0.7273) (1.9355, 0.7647) (2.2333, 0.7188) (2.7319, 0.875)
};

\addplot[
    smooth,
    red,
    thick,
] coordinates {
    (-3.28309865493044, 0.038421630859375) (-2.8289428670255665, 0.05908203125) (-2.53111473282656, 0.080078125) (-2.233301264424591, 0.1077880859375) (-1.9355008677526035, 0.13330078125) (-1.6377119007555698, 0.171875) (-1.3399326789621737, 0.213134765625) (-1.042161481399394, 0.2490234375) (-0.744396556805868, 0.309814453125)  (-0.44663613009571596, 0.3779296875) (-0.14887840902111757, 0.45263671875) (0.14887840902111762, 0.5224609375)  (0.4466361300957155, 0.58056640625) (0.744396556805869, 0.6376953125) (1.0421614813993934, 0.68408203125) (1.3399326789621742, 0.7294921875) (1.637711900755568, 0.76708984375) (1.9355008677526082, 0.79052734375) (2.2333012644245915, 0.810546875) (2.7318611959539716, 0.77587890625)
};

\addplot[
    only marks,
    mark=*,
    red,
    mark size=1.5pt
] coordinates {
    (-3.28309865493044, 0.038421630859375) (-2.8289428670255665, 0.05908203125) (-2.53111473282656, 0.080078125) (-2.233301264424591, 0.1077880859375) (-1.9355008677526035, 0.13330078125) (-1.6377119007555698, 0.171875) (-1.3399326789621737, 0.213134765625) (-1.042161481399394, 0.2490234375) (-0.744396556805868, 0.309814453125)  (-0.44663613009571596, 0.3779296875) (-0.14887840902111757, 0.45263671875) (0.14887840902111762, 0.5224609375)  (0.4466361300957155, 0.58056640625) (0.744396556805869, 0.6376953125) (1.0421614813993934, 0.68408203125) (1.3399326789621742, 0.7294921875) (1.637711900755568, 0.76708984375) (1.9355008677526082, 0.79052734375) (2.2333012644245915, 0.810546875) (2.7318611959539716, 0.77587890625)
};

\addplot[
    smooth,
    green!50!black!70,
    thick,
] coordinates {
(-3.28309865493044, 0.0597399442256803) (-2.8289428670255665, 0.08840718484621282) (-2.53111473282656, 0.1126467333072167) (-2.233301264424591, 0.14175183273631695) (-1.9355008677526035, 0.17604538327710428) (-1.6377119007555698, 0.21563836964090297) (-1.3399326789621737, 0.26036396688929575) (-1.042161481399394, 0.3097315903462093) (-0.744396556805868, 0.36291630514034745)(-0.44663613009571596, 0.41879465257647497) (-0.14887840902111757, 0.4760283137824396) (0.14887840902111762, 0.5331845581134727) (0.4466361300957155, 0.5888717396967326) (0.744396556805869, 0.6418637973304356) (1.0421614813993934, 0.6911916673350877) (1.3399326789621742, 0.7361897835278237) (1.637711900755568, 0.7764978923864724) (1.9355008677526082, 0.8120278035941053) (2.2333012644245915, 0.8429091176202792) (2.7318611959539716, 0.8850312106487703)
};

\addplot[
    only marks,
    mark=*,
    green!50!black!70,
    mark size=1.5pt
] coordinates {
(-3.28309865493044, 0.0597399442256803) (-2.8289428670255665, 0.08840718484621282) (-2.53111473282656, 0.1126467333072167) (-2.233301264424591, 0.14175183273631695) (-1.9355008677526035, 0.17604538327710428) (-1.6377119007555698, 0.21563836964090297) (-1.3399326789621737, 0.26036396688929575) (-1.042161481399394, 0.3097315903462093) (-0.744396556805868, 0.36291630514034745)(-0.44663613009571596, 0.41879465257647497) (-0.14887840902111757, 0.4760283137824396) (0.14887840902111762, 0.5331845581134727) (0.4466361300957155, 0.5888717396967326) (0.744396556805869, 0.6418637973304356) (1.0421614813993934, 0.6911916673350877) (1.3399326789621742, 0.7361897835278237) (1.637711900755568, 0.7764978923864724) (1.9355008677526082, 0.8120278035941053) (2.2333012644245915, 0.8429091176202792) (2.7318611959539716, 0.8850312106487703)
};
\end{axis}
\node at (12,1) {LLM Probabilities};
\node at (12,2) {Nominal Response Model};
\node at (12,3) {Observed Probabilities};
\draw[fill=blue] (9.7,2.9) rectangle (9.9,3.1);
\draw[fill=green!50!black!70] (9.7,1.9) rectangle (9.9,2.1);
\draw[fill=red] (9.7,0.9) rectangle (9.9,1.1);

\end{tikzpicture}


